Multi-leg One-loop Massive Amplitudes from Integrand Reduction via Laurent Expansion

We present the application of a novel reduction technique for one-loop scattering amplitudes based on the combination of the integrand reduction and Laurent expansion. We describe the general features of its implementation in the computer code NINJA, and its interface to GoSam. We apply the new reduction to a series of selected processes involving massive particles, from six to eight legs.

==> (inline-0) <==
\begin{tabular}{c c c c c}
\hline 
\hline
\textsc{particle} & $E$& $p_x$ & $p_y$ & $p_z$ \\ 
\hline
$p_1$ & 500.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & 500.0000000000000000 \\
$p_2$ & 500.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & -500.0000000000000000 \\
$p_3$ & 414.1300683745429865 & 232.1455649459389861 & 332.7544367808189918 & -82.9857518524426041 \\
$p_4$ & 91.8751521026383955 & -43.3570226791010995 & -24.0058236140056991 & 77.3623460793434958 \\
$p_5$ & 86.3540681437814044 & -15.2133893202618005 & 37.6335512949163018 & -76.2187226821854011 \\
$p_6$ & 280.1181818093759830 & -83.1261116505822031 & -263.2038567586509998 & 47.7490851160265990 \\
$p_7$ & 127.5225295696610033 & -90.4490412959934957 & -83.1783077030789002 & 34.0930433392580028 \\
\hline
\hline
\end{tabular}

\vspace{0.5cm}

  \begin{tabular}{ r  r }
    \hline
    \hline
    \textsc{parameter} & \textsc{value} \\
    \hline
%    ${m_H}$ \qquad & 125.0 \\
    ${m_W}$ \qquad & 80.419 GeV\\
    ${m_Z}$ \qquad & 91.188 GeV\\
    ${w_Z}$ \qquad & 2.4414 GeV\\
%    ${m_t}$ \qquad & 171.2 \\
    %${m_b}$ \qquad & 0.0 \\
    ${N_f}$ \qquad & 5 \\
%    ${N_{f,\textrm{gen}}}$ \qquad & 1 \\
    $\mu$ \qquad & 1000.0 GeV \\
    \hline
    \hline
\end{tabular}
\hspace{2.0cm}
  \begin{tabular}{ r  r  r}
    \hline
    \hline
    & ${d}{\bar{d}}\rightarrow{e^+}{e^-}{g}{g}{g}$ & Ref.~\cite{Badger:2012pg} \\
    \hline
$a_0$     \qquad &   \underline{-91.04632912778}14761 & -91.04632919538757\\
$a_{-1}$  \qquad &   \underline{-57.687671748094}1892 & -57.68767174883881\\
$a_{-2}$  \qquad &   \underline{-11.666666666666}9485 & -11.66666666666667\\
\hline
    \hline
\end{tabular}
\begin{tabular}{c c c c c}
\hline 
\hline
\textsc{particle} & $E$& $p_x$ & $p_y$ & $p_z$ \\ 
\hline
$p_1$ & 250.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & 250.0000000000000000 \\
$p_2$ & 250.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & -250.0000000000000000 \\
$p_3$ & 98.2984277476074197 & 25.7992145382080409 & -12.3240263933454042 & 23.0200218627010820 \\
$p_4$ & 178.4558180449861595 & -120.4664227955374400 & -73.7638561773535599 & -59.8166791207833768 \\
$p_5$ & 142.0905125919531145 & 50.7287365223860434 & 91.2424257480069656 & -31.2402050144644221 \\
$p_6$ & 81.1552416154533205 & 43.9384717349430645 & -5.1545431773078745 & 68.0368622725466565 \\
\hline
\hline
\end{tabular}

\vspace{0.5cm}

  \begin{tabular}{ r  r }
    \hline
    \hline
    \textsc{parameter} & \textsc{value} \\
    \hline
 %   ${m_H}$ \qquad & 125.0 \\
    ${m_W}$ \qquad & 80.376 GeV\\
    ${m_Z}$ \qquad & 91.1876 GeV\\
%    ${m_t}$ \qquad & 171.2 \\
  %  ${m_b}$ \qquad & 4.2 \\
    ${N_f}$ \qquad & 5 \\
 %   ${N_{f,\textrm{gen}}}$ \qquad & 5 \\
    $\mu$ \qquad & 500.0 GeV\\
    \hline
    \hline
\end{tabular}
\hspace{2.5cm}
  \begin{tabular}{ r  r }
    \hline
    \hline
    & ${u}{\bar{u}}\rightarrow{Z}{Z}{Z}{g}$ \\
    \hline
$a_0$     \qquad &   \underline{-18.227468766}9522883 \\
$a_{-1}$  \qquad &   \underline{-22.38323488318}61125 \\
$a_{-2}$  \qquad &   \underline{-5.666666666667}0755 \\
\hline
    \hline
\end{tabular}
\begin{tabular}{c c c c c}
\hline 
\hline
\textsc{particle} & $E$& $p_x$ & $p_y$ & $p_z$ \\ 
\hline
$p_1$ & 250.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & 250.0000000000000000 \\
$p_2$ & 250.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & -250.0000000000000000 \\
$p_3$ & 89.1058761118447791 & 27.0348198946258513 & -12.9142626969235721 & 24.1225229592474193 \\
$p_4$ & 179.7207629659015140 & -126.2359378733789299 & -77.2966387614043384 & -62.6814876216509802 \\
$p_5$ & 146.1313400758695593 & 53.1582949292336409 & 95.6123118862003167 & -32.7363964816230890 \\
$p_6$ & 85.0420208463841476 & 46.0428230495191357 & -5.4014104278722739 & 71.2953611440265860 \\
\hline
\hline
\end{tabular}

\vspace{0.5cm}

  \begin{tabular}{ r  r }
    \hline
    \hline
    \textsc{parameter} & \textsc{value} \\
    \hline
 %   ${m_H}$ \qquad & 125.0 \\
    ${m_W}$ \qquad & 80.376 GeV\\
    ${m_Z}$ \qquad & 91.1876 GeV\\
%    ${m_t}$ \qquad & 171.2 \\
  %  ${m_b}$ \qquad & 4.2 \\
    ${N_f}$ \qquad & 5 \\
 %   ${N_{f,\textrm{gen}}}$ \qquad & 5 \\
    $\mu$ \qquad & 500.0 GeV\\
    \hline
    \hline
\end{tabular}
\hspace{2.5cm}
  \begin{tabular}{ r  r }
    \hline
    \hline
    & ${u}{\bar{u}}\rightarrow{W^+}{W^-}{Z}{g}$ \\
    \hline
$a_0$     \qquad &   \underline{-18.005030590}6438837 \\
$a_{-1}$  \qquad &   \underline{-22.10254520117}81987 \\
$a_{-2}$  \qquad &   \underline{-5.66666666666666}61 \\
\hline
    \hline
\end{tabular}
\begin{tabular}{c c c c c}
\hline 
\hline
\textsc{particle} & $E$& $p_x$ & $p_y$ & $p_z$ \\ 
\hline
$p_1$ & 250.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & 250.0000000000000000 \\
$p_2$ & 250.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & -250.0000000000000000 \\
$p_3$ & 88.8514948513947331 & 26.6180234830689777 & -12.7151632255396141 & 23.7506254934495686 \\
$p_4$ & 182.6577199093957518 & -124.2897556491134168 & -76.1049547854528043 & -61.7151257515301381 \\
$p_5$ & 144.7598590943426586 & 52.3387523298249846 & 94.1382547757718982 & -32.2316987387113372 \\
$p_6$ & 83.7309261448668849 & 45.3329798362191525 & -5.3181367647793465 & 70.1961989967918498 \\
\hline
\hline
\end{tabular}

\vspace{0.5cm}

  \begin{tabular}{ r  r }
    \hline
    \hline
    \textsc{parameter} & \textsc{value} \\
    \hline
%    ${m_H}$ \qquad & 125.0 \\
    ${m_W}$ \qquad & 80.376 GeV\\
    ${m_Z}$ \qquad & 91.1876 GeV\\
  %  ${m_t}$ \qquad & 171.2 \\
   % ${m_b}$ \qquad & 0.0 \\
    ${N_f}$ \qquad & 5 \\
   % ${N_{f,\textrm{gen}}}$ \qquad & 2 \\
   % $\mu^2$ \qquad & 250000.0 \\
    $\mu$ \qquad & 500.0 GeV \\
    \hline 
    \hline
\end{tabular}
\hspace{2.5cm}
  \begin{tabular}{ r  r }
    \hline
    \hline
    & ${u}{\bar{d}}\rightarrow{W^+}{Z}{Z}{g}$ \\
    \hline
$a_0$     \qquad &   \underline{-16.67196386149}81740 \\
$a_{-1}$  \qquad &   \underline{-22.19576780110}10735 \\
$a_{-2}$  \qquad &   \underline{-5.666666666667}0213 \\
\hline
    \hline
\end{tabular}
\begin{tabular}{c c c c c}
\hline 
\hline
\textsc{particle} & $E$& $p_x$ & $p_y$ & $p_z$ \\ 
\hline
$p_1$ & 250.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & 250.0000000000000000 \\
$p_2$ & 250.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & -250.0000000000000000 \\
$p_3$ & 89.4258007278425993 & 27.5517039326065500 & -13.1611730250244197 & 24.5837262194154818 \\
$p_4$ & 182.4747913234621421 & -128.6494675939613614 & -78.7744883983191500 & -63.8799073098456347 \\
$p_5$ & 141.4314519821789986 & 54.1746388235997784 & 97.4403424793774207 & -33.3622900835894285 \\
$p_6$ & 86.6679559665162316 & 46.9231248377547274 & -5.5046810560337240 & 72.6584711740195104 \\
\hline
\hline
\end{tabular}

\vspace{0.5cm}

  \begin{tabular}{ r  r }
    \hline
    \hline
    \textsc{parameter} & \textsc{value} \\
    \hline
%    ${m_H}$ \qquad & 125.0 \\
    ${m_W}$ \qquad & 80.376 GeV\\
    ${m_Z}$ \qquad & 91.1876 GeV\\
  %  ${m_t}$ \qquad & 171.2 \\
   % ${m_b}$ \qquad & 0.0 \\
    ${N_f}$ \qquad & 5 \\
   % ${N_{f,\textrm{gen}}}$ \qquad & 2 \\
   % $\mu^2$ \qquad & 250000.0 \\
    $\mu$ \qquad & 500.0 GeV \\
    \hline
    \hline
\end{tabular}
\hspace{2.5cm}
  \begin{tabular}{ r  r }
    \hline
    \hline
    & ${u}{\bar{d}}\rightarrow{W^+}{W^-}{W^+}{g}$ \\
    \hline
$a_0$     \qquad &   \underline{-15.8859769338}002099 \\
$a_{-1}$  \qquad &   \underline{-21.9889128719}035618 \\
$a_{-2}$  \qquad &   \underline{-5.6666666666}864467 \\
\hline
    \hline
\end{tabular}
\begin{tabular}{c c c c c}
\hline 
\hline
\textsc{particle} & $E$& $p_x$ & $p_y$ & $p_z$ \\ 
\hline
$p_1$ & 250.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & 250.0000000000000000 \\
$p_2$ & 250.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & -250.0000000000000000 \\
$p_3$ & 96.3863867610220666 & 21.9480082963376795 & -10.4843437432888980 & 19.5836826767025762 \\
$p_4$ & 159.2027435644542095 & -102.4836644941604078 & -62.7526750844588079 & -50.8874782857443790 \\
$p_5$ & 130.0351856078737001 & 43.1561483551038094 & 77.6221118797800074 & -26.5767889104262487 \\
$p_6$ & 114.3756840666499812 & 37.3795078427186667 & -4.3850930520321931 & 57.8805845194680018 \\
\hline
\hline
\end{tabular}

\vspace{0.5cm}

  \begin{tabular}{ r  r }
    \hline
    \hline
    \textsc{parameter} & \textsc{value} \\
    \hline
%    ${m_H}$ \qquad & 125.0 \\
    ${m_W}$ \qquad & 80.376 GeV\\
    ${m_Z}$ \qquad & 91.1876 GeV\\
  %  ${m_t}$ \qquad & 171.2 \\
   % ${m_b}$ \qquad & 0.0 \\
    ${N_f}$ \qquad & 5 \\
   % ${N_{f,\textrm{gen}}}$ \qquad & 2 \\
   % $\mu^2$ \qquad & 250000.0 \\
    $\mu$ \qquad & 500.0 GeV \\
    \hline
    \hline
\end{tabular}
\hspace{2.5cm}
  \begin{tabular}{ r  r }
    \hline
    \hline
    & ${u}{\bar{u}}\rightarrow{Z}{Z}{Z}{Z}$ \\
    \hline
$a_0$     \qquad &   \underline{10.00102685}60339206 \\
$a_{-1}$  \qquad &   \underline{-3.9999999999}613696 \\
$a_{-2}$  \qquad &   \underline{-2.6666666666665}884 \\
\hline
    \hline
\end{tabular}
\begin{tabular}{c c c c c}
\hline 
\hline
\textsc{particle} & $E$& $p_x$ & $p_y$ & $p_z$ \\ 
\hline
$p_1$ & 250.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & 250.0000000000000000 \\
$p_2$ & 250.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & -250.0000000000000000 \\
$p_3$ & 87.7920438094441096 & 24.8207950462383629 & -11.8566452013738353 & 22.1470015595954024 \\
$p_4$ & 168.0494737136866092 & -115.8978071108833205 & -70.9664068759461202 & -57.5481680112689915 \\
$p_5$ & 132.1031656516532848 & 48.8048800986569518 & 87.7821123452778238 & -30.0554392738635485 \\
$p_6$ & 112.0553168252159821 & 42.2721319659877182 & -4.9590602679577351 & 65.4566057255370879 \\
\hline
\hline
\end{tabular}

\vspace{0.5cm}

  \begin{tabular}{ r  r }
    \hline
    \hline
    \textsc{parameter} & \textsc{value} \\
    \hline
  %  ${m_H}$ \qquad & 125.0 \\
     ${m_W}$ \qquad & 80.376 GeV\\
    ${m_Z}$ \qquad & 91.1876 GeV\\
  %  ${m_t}$ \qquad & 171.2 \\
   % ${m_b}$ \qquad & 0.0 \\
    ${N_f}$ \qquad & 5 \\
   % ${N_{f,\textrm{gen}}}$ \qquad & 2 \\
   % $\mu^2$ \qquad & 250000.0 \\
    $\mu$ \qquad & 500.0 GeV \\    \hline
    \hline
\end{tabular}
\hspace{2.5cm}
  \begin{tabular}{ r  r }
    \hline
    \hline
    & ${u}{\bar{u}}\rightarrow{W^+}{W^-}{W^+}{W^-}$ \\
    \hline
$a_0$     \qquad &   \underline{7.85563273962}45011 \\
$a_{-1}$  \qquad &   \underline{-3.99999999999}81126 \\
$a_{-2}$  \qquad &   \underline{-2.666666666666}9747 \\
\hline
    \hline
\end{tabular}
\begin{tabular}{c c c c c}
\hline 
\hline
\textsc{particle} & $E$& $p_x$ & $p_y$ & $p_z$ \\ 
\hline
$p_1$ & 250.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & 250.0000000000000000 \\
$p_2$ & 250.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & -250.0000000000000000 \\
$p_3$ & 213.1527786548405459 & -26.8458616570582116 & -117.8628562648380296 & -38.8884799556846303 \\
$p_4$ & 220.5509350311838546 & 61.9684848664477599 & 92.5635212096267281 & 83.2176445698946168 \\
$p_5$ & 42.2714703981682263 & -16.8075489037092431 & 24.9923105627744704 & -29.3620149548096769 \\
$p_6$ & 24.0248159158073982 & -18.3150743056803300 & 0.3070244924368429 & -14.9671496594002438 \\
\hline
\hline
\end{tabular}

\vspace{0.5cm}

  \begin{tabular}{ r  r }
    \hline
    \hline
    \textsc{parameter} & \textsc{value} \\
    \hline
%    ${m_H}$ \qquad & 125.0 \\
%    ${m_W}$ \qquad & 80.376 GeV\\
%    ${m_Z}$ \qquad & 91.1876 GeV\\
    ${m_t}$ \qquad & 171.2 GeV\\
    ${m_b}$ \qquad & 4.2 GeV\\
    ${N_f}$ \qquad & 4 \\
%    ${N_{f,\textrm{gen}}}$ \qquad & 4 \\
    $\mu$ \qquad & 500.0 GeV\\
    \hline
    \hline
\end{tabular}
\hspace{2.5cm}
  \begin{tabular}{ r  r }
    \hline
    \hline
    & ${d}{\bar{d}}\rightarrow{t}{\bar{t}}{b}{\bar{b}}$ \\
    \hline
$a_0$     \qquad &   \underline{154.64756730066}05973 \\
$a_{-1}$  \qquad &   \underline{2.740905091457}7211 \\
$a_{-2}$  \qquad &   \underline{-2.66666666666666}83 \\
\hline
    \hline
\end{tabular}
\begin{tabular}{c c c c c}
\hline 
\hline
\textsc{particle} & $E$& $p_x$ & $p_y$ & $p_z$ \\ 
\hline
$p_1$ & 250.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & 250.0000000000000000 \\
$p_2$ & 250.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & -250.0000000000000000 \\
$p_3$ & 194.0670578462199387 & -60.6594324624948058 & -47.3641590248774236 & -49.2915067154802884 \\
$p_4$ & 172.4499944124030151 & -15.6689752760792977 & -7.1446619651393677 & -11.5324581958636152 \\
$p_5$ & 61.9093840678718479 & 12.0715208460656545 & 23.6785835371366993 & 55.7560301833003820 \\
$p_6$ & 71.5735636735052054 & 64.2568868925084331 & 30.8302374528801408 & 5.0679347280435243 \\
\hline
\hline
\end{tabular}

\vspace{0.5cm}

  \begin{tabular}{ r  r }
    \hline
    \hline
    \textsc{parameter} & \textsc{value} \\
    \hline
%    ${m_H}$ \qquad & 125.0 \\
%    ${m_W}$ \qquad & 80.376 GeV\\
%    ${m_Z}$ \qquad & 91.1876 GeV\\
    ${m_t}$ \qquad & 171.2 GeV\\
    ${m_b}$ \qquad & 4.2 GeV\\
    ${N_f}$ \qquad & 4 \\
%    ${N_{f,\textrm{gen}}}$ \qquad & 4 \\
    $\mu$ \qquad & 500.0 GeV\\
    \hline
    \hline
\end{tabular}
\hspace{2.5cm}
  \begin{tabular}{ r  r }
    \hline
    \hline
    & ${g}{g}\rightarrow{t}{\bar{t}}{b}{\bar{b}}$ \\
    \hline
$a_0$     \qquad &   \underline{165.12500385}52732349 \\
$a_{-1}$  \qquad &   \underline{-3.447272593}0136989 \\
$a_{-2}$  \qquad &   \underline{-6.000000000000}1563 \\
\hline
    \hline
\end{tabular}
\begin{tabular}{c c c c c}
\hline 
\hline
\textsc{particle} & $E$& $p_x$ & $p_y$ & $p_z$ \\ 
\hline
$p_1$ & 2424.7465026975200999 & 0.0000000000000000 & 0.0000000000000000 & 2424.7465026975200999 \\
$p_2$ & 2424.7465026975200999 & 0.0000000000000000 & 0.0000000000000000 & -2424.7465026975200999 \\
$p_3$ & 881.9042263139403985 & -715.3340594013137661 & -475.1625187999429158 & 101.1925816377931966 \\
$p_4$ & 343.4841188963524132 & -24.1478321960174789 & -6.3283366075706340 & 295.5085181344487069 \\
$p_5$ & 1673.4634600426329598 & 21.8782679485017297 & 1000.4115637957629588 & 1341.3344089052341133 \\
$p_6$ & 1950.6412001421140303 & 717.6036236488295117 & -518.9207083882492952 & -1738.0355086774759457 \\
\hline
\hline
\end{tabular}

\vspace{0.5cm}

  \begin{tabular}{ r  r }
    \hline
    \hline
    \textsc{parameter} & \textsc{value} \\
    \hline
%    ${m_H}$ \qquad & 125.0 \\
%    ${m_W}$ \qquad & 80.376 \\
%    ${m_Z}$ \qquad & 91.1876 \\
    ${m_t}$ \qquad & 173.3 GeV \\
%    ${m_b}$ \qquad & 0.0 \\
    ${N_f}$ \qquad & 5 \\
%    ${N_{f,\textrm{gen}}}$ \qquad & 1 \\
    $\mu$ \qquad &  173.3 GeV\\
    \hline
    \hline
\end{tabular}
\hspace{2.5cm}
  \begin{tabular}{ r  r r}
    \hline
    \hline
    & ${g}{g}\rightarrow{t}{\bar{t}}{g}{g}$ & Ref.~\cite{Bevilacqua:2011aa}\\
    \hline
$a_0$     \qquad &   \underline{-93.98254280686}26394 & -93.98254280655584 \\
$a_{-1}$  \qquad &   \underline{47.0991735298}819236 & 47.0991735300671 \\
$a_{-2}$  \qquad &   \underline{-11.99999999999}47171 & -11.999999999999874\\
\hline
    \hline
\end{tabular}
\begin{tabular}{c c c c c}
\hline 
\hline
\textsc{particle} & $E$& $p_x$ & $p_y$ & $p_z$ \\ 
\hline
$p_1$ & 250.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & 250.0000000000000000 \\
$p_2$ & 250.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & -250.0000000000000000 \\
$p_3$ & 34.5908278264605187 & 21.2091909896352142 & -9.4555401980608202 & 25.6376353599131122 \\
$p_4$ & 166.7223525775519022 & -156.7623134542972991 & -48.7827423195217946 & -29.0200617028515602 \\
$p_5$ & 111.6942046513332798 & 30.9750523871488710 & 106.1302756897373314 & -15.8904394000814051 \\
$p_6$ & 84.2714416207739418 & 35.0918815486497024 & 1.4231216042880672 & 76.4890217424595988 \\
$p_7$ & 102.7211733238803646 & 69.4861885288632521 & -49.3151147764427051 & -57.2161559994397777 \\
\hline
\hline
\end{tabular}

\vspace{0.5cm}

  \begin{tabular}{ r  r }
    \hline
    \hline
    \textsc{parameter} & \textsc{value} \\
    \hline
    ${m_W}$ \qquad & 80.376 GeV\\
    ${w_W}$ \qquad & 2.124 GeV \\
%    ${m_Z}$ \qquad & 91.1876 GeV\\
%    ${m_t}$ \qquad & 171.2 \\
    ${m_b}$ \qquad & 4.2 GeV\\
    ${N_f}$ \qquad & 4 \\
%    ${N_{f,\textrm{gen}}}$ \qquad & 2 \\
    $\mu$ \qquad & 500.0 GeV\\
    \hline
    \hline
\end{tabular}
\hspace{2.5cm}
  \begin{tabular}{ r  r }
    \hline
    \hline
    & ${u}{g}\rightarrow{u}{e^+}{e^-}{b}{\bar{b}}$ \\
    \hline
$a_0$     \qquad &   \underline{145.370895468}0396630 \\
$a_{-1}$  \qquad &   \underline{-8.36795126937}08471 \\
$a_{-2}$  \qquad &   \underline{-5.666666666667}5392 \\
\hline
    \hline
\end{tabular}
\begin{tabular}{c c c c c}
\hline 
\hline
\textsc{particle} & $E$& $p_x$ & $p_y$ & $p_z$ \\ 
\hline
$p_1$ & 250.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & 250.0000000000000000 \\
$p_2$ & 250.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & -250.0000000000000000 \\
$p_3$ & 93.4300963683620580 & -16.6492363753179085 & -37.4579803162897420 & -83.9576413803095818 \\
$p_4$ & 119.9994454272237192 & 4.7053605726301706 & -100.6826015733804809 & 65.1209660949429150 \\
$p_5$ & 57.9859979994296282 & 9.1381348721238638 & -4.6735873988293006 & 56.9156220722767259 \\
$p_6$ & 104.9559149323387999 & 87.3260122226470514 & 54.3049824548373437 & -20.5728109201014071 \\
$p_7$ & 123.6285452726457805 & -84.5202712920831658 & 88.5091868336622554 & -17.5061358668087337 \\
\hline
\hline
\end{tabular}

\vspace{0.5cm}

  \begin{tabular}{ r  r }
    \hline
    \hline
    \textsc{parameter} & \textsc{value} \\
    \hline
%    ${m_H}$ \qquad & 125.0 \\
    ${m_W}$ \qquad & 80.376 GeV\\
    ${w_W}$ \qquad & 2.124 GeV \\
%    ${m_Z}$ \qquad & 91.1876 GeV\\
%    ${m_t}$ \qquad & 171.2 \\
    ${m_b}$ \qquad & 4.2 GeV\\
    ${N_f}$ \qquad & 4 \\
%    ${N_{f,\textrm{gen}}}$ \qquad & 2 \\
    $\mu$ \qquad & 500.0 GeV\\
    \hline
    \hline
\end{tabular}
\hspace{2.5cm}
  \begin{tabular}{ r  r }
    \hline
    \hline
    & ${u}{\bar{d}}\rightarrow{e^+}{\nu_e}{b}{\bar{b}}{g}$ \\
    \hline
$a_0$     \qquad &   \underline{129.953855486477}1243 \\
$a_{-1}$  \qquad &   \underline{-5.338568370118}9715 \\
$a_{-2}$  \qquad &   \underline{-5.666666666666}8695 \\
\hline
    \hline
\end{tabular}
\begin{tabular}{c c c c c}
\hline 
\hline
\textsc{particle} & $E$& $p_x$ & $p_y$ & $p_z$ \\ 
\hline
$p_1$ & 250.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & 250.0000000000000000 \\
$p_2$ & 250.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & -250.0000000000000000 \\
$p_3$ & 125.6965187314100234 & -17.0943040170214537 & -113.3597903541534748 & 51.5456838370753374 \\
$p_4$ & 72.1993434263444129 & 25.0205029393394440 & 42.4573677065765622 & 52.7644913865970722 \\
$p_5$ & 130.5494441454287085 & -59.2470822889473183 & 116.2307891878907924 & -2.3883575291830641 \\
$p_6$ & 52.9433261580396106 & 45.1283306603629413 & -14.5296908876010313 & -23.1878769876905828 \\
$p_7$ & 99.1517346871049057 & -5.9484899951818377 & -31.1690273964595583 & -93.9370730297576273 \\
$p_8$ & 19.4596328516722785 & 12.1410427014482281 & 0.3703517437466808 & 15.2031323229588882 \\
\hline
\hline
\end{tabular}

\vspace{0.5cm}

  \begin{tabular}{ r  r }
    \hline
    \hline
    \textsc{parameter} & \textsc{value} \\
    \hline
%    ${m_H}$ \qquad & 125.0 \\
    ${m_W}$ \qquad & 80.376 GeV\\
    ${w_W}$ \qquad & 2.124 GeV \\
%    ${m_Z}$ \qquad & 91.1876 GeV\\
%    ${m_t}$ \qquad & 171.2 \\
    ${m_b}$ \qquad & 4.2 GeV\\
    ${N_f}$ \qquad & 4 \\
%    ${N_{f,\textrm{gen}}}$ \qquad & 2 \\
    $\mu$ \qquad & 500.0 GeV\\
    \hline
    \hline
\end{tabular}
\hspace{2.5cm}
  \begin{tabular}{ r  r }
    \hline
    \hline
    & ${u}{\bar{d}}\rightarrow{e^+}{\nu_e}{b}{\bar{b}}{d}{\bar{d}}$ \\
    \hline
$a_0$     \qquad &   \underline{148.249956413826}0837 \\
$a_{-1}$  \qquad &   \underline{-7.727299512216}3879 \\
$a_{-2}$  \qquad &   \underline{-5.333333333333}1892 \\
\hline
    \hline
\end{tabular}
\begin{tabular}{c c c c c}
\hline 
\hline
\textsc{particle} & $E$& $p_x$ & $p_y$ & $p_z$ \\ 
\hline
$p_1$ & 250.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & 250.0000000000000000 \\
$p_2$ & 250.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & -250.0000000000000000 \\
$p_3$ & 1.8312125180161738 & 1.2481975210878733 & -0.3016228634824342 & -1.3055136470806736 \\
$p_4$ & 132.0663362603577298 & -16.6607423420677527 & 94.8432229336175965 & -90.3808602603960196 \\
$p_5$ & 121.6089450080674226 & -63.6699664483805989 & -102.6429343577717077 & 13.4780898076629523 \\
$p_6$ & 51.8272368161295987 & -33.3143054988286877 & -36.6615737768635270 & -14.6461098360448521 \\
$p_7$ & 124.2305315458477253 & 116.2047315474863467 & -2.8413585495376918 & 43.8361952698163435 \\
$p_8$ & 68.4357378515813224 & -3.8079147792972257 & 47.6042666140377335 & 49.0181986660422169 \\
\hline
\hline
\end{tabular}

\vspace{0.5cm}

  \begin{tabular}{ r  r }
    \hline
    \hline
    \textsc{parameter} & \textsc{value} \\
    \hline
%    ${m_H}$ \qquad & 125.0 \\
    ${m_W}$ \qquad & 80.376 GeV\\
    ${w_W}$ \qquad & 2.124 GeV \\    
%    ${m_Z}$ \qquad & 91.1876 GeV\\
%    ${m_t}$ \qquad & 171.2 \\
    ${m_b}$ \qquad & 4.2 GeV\\
    ${N_f}$ \qquad & 4 \\
%    ${N_{f,\textrm{gen}}}$ \qquad & 3 \\
    $\mu$ \qquad & 500.0 GeV\\
    \hline
    \hline
\end{tabular}
\hspace{2.5cm}
  \begin{tabular}{ r  r }
    \hline
    \hline
    & ${u}{\bar{d}}\rightarrow{e^+}{\nu_e}{b}{\bar{b}}{s}{\bar{s}}$ \\
    \hline
$a_0$     \qquad &   \underline{161.16563616777}29592 \\
$a_{-1}$  \qquad &   \underline{-1.327626226075}3209 \\
$a_{-2}$  \qquad &   \underline{-5.3333333333332}735 \\
\hline
    \hline
\end{tabular}
\begin{tabular}{c c c c c}
\hline 
\hline
\textsc{particle} & $E$& $p_x$ & $p_y$ & $p_z$ \\ 
\hline
$p_1$ & 250.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & 250.0000000000000000 \\
$p_2$ & 250.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & -250.0000000000000000 \\
$p_3$ & 118.4116290336479551 & 49.7302976872290259 & -105.1432905838027665 & -22.2058512007951201 \\
$p_4$ & 9.9876328289379046 & 7.4336546931814604 & 4.5250271451401858 & 4.9007873616352553 \\
$p_5$ & 113.2724870353399353 & -8.8682847027615033 & 110.4231681698792471 & 23.2614225044082019 \\
$p_6$ & 50.3648230617062964 & -38.8899369624844553 & -31.0689344437605435 & -6.4241355543198972 \\
$p_7$ & 105.2876197360011901 & -28.2113391151385819 & 10.7916624062129962 & 100.8620009592996638 \\
$p_8$ & 102.6758083043666687 & 18.8056083999740657 & 10.4723673063308507 & -100.3942240702281055 \\
\hline
\hline
\end{tabular}

\vspace{0.5cm}

  \begin{tabular}{ r  r }
    \hline
    \hline
    \textsc{parameter} & \textsc{value} \\
    \hline
%    ${m_H}$ \qquad & 125.0 \\
    ${m_W}$ \qquad & 80.376 GeV\\
    ${w_W}$ \qquad & 2.124 GeV \\    
%    ${m_Z}$ \qquad & 91.1876 GeV\\
%    ${m_t}$ \qquad & 171.2 \\
    ${m_b}$ \qquad & 4.2 GeV\\
    ${N_f}$ \qquad & 4 \\
%    ${N_{f,\textrm{gen}}}$ \qquad & 2 \\
    $\mu$ \qquad & 500.0 GeV\\
    \hline
    \hline
\end{tabular}
\hspace{2.5cm}
  \begin{tabular}{ r  r }
    \hline
    \hline
    & ${u}{\bar{d}}\rightarrow{e^+}{\nu_e}{b}{\bar{b}}{g}{g}$ \\
    \hline
$a_0$     \qquad &   \underline{64.89357705697}83301 \\
$a_{-1}$  \qquad &   \underline{-35.9610562256}753425 \\
$a_{-2}$  \qquad &   \underline{-8.666666666667}0285 \\
\hline
    \hline
\end{tabular}
\begin{tabular}{c c c c c}
\hline 
\hline
\textsc{particle} & $E$& $p_x$ & $p_y$ & $p_z$ \\ 
\hline
$p_1$ & 250.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & 250.0000000000000000 \\
$p_2$ & 250.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & -250.0000000000000000 \\
$p_3$ & 25.6649135887983881 & 15.7119189648809563 & -7.6256852614994211 & 18.8061776088085644 \\
$p_4$ & 154.5064489409292605 & -136.9768135536888565 & -46.2042967903236104 & -54.5413446032057010 \\
$p_5$ & 96.1603526761926730 & 22.3143342117606984 & 88.8440473781699325 & -29.2509685474019605 \\
$p_6$ & 61.0731578730670606 & 23.2528867537403734 & 2.3717946919774544 & 56.4234743714476039 \\
$p_7$ & 93.6199892430268648 & 58.9397665353324101 & -43.8226058551382351 & -57.9028973600646211 \\
$p_8$ & 68.9751376779857708 & 16.7579070879743455 & 6.4367458368138966 & 66.4655585304161036 \\
\hline
\hline
\end{tabular}

\vspace{0.5cm}

  \begin{tabular}{ r  r }
    \hline
    \hline
    \textsc{parameter} & \textsc{value} \\
    \hline
%    ${m_H}$ \qquad & 125.0 \\
    ${m_W}$ \qquad & 80.376 GeV\\
    ${m_Z}$ \qquad & 91.1876 GeV \\
    ${m_t}$ \qquad & 171.2 GeV\\
    ${m_b}$ \qquad & 4.2 GeV\\
    ${N_f}$ \qquad & 4 \\
%    ${N_{f,\textrm{gen}}}$ \qquad & 2 \\
    $\mu$ \qquad & 500.0 GeV\\
    \hline
    \hline
\end{tabular}
\hspace{2.5cm}
  \begin{tabular}{ r  r }
    \hline
    \hline
    & ${d}{\bar{d}}\rightarrow{\nu_e}{e^+}{\bar{\nu}_\mu}{\mu^-}{b}{\bar{b}}$ \\
    \hline
$a_0$     \qquad &   \underline{118.3990}066409585751 \\
$a_{-1}$  \qquad &   \underline{8.55743849262}30991 \\
$a_{-2}$  \qquad &   \underline{-2.6666666666666}492 \\
\hline
    \hline
\end{tabular}
\begin{tabular}{c c c c c}
\hline 
\hline
\textsc{particle} & $E$& $p_x$ & $p_y$ & $p_z$ \\ 
\hline
$p_1$ & 250.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & 250.0000000000000000 \\
$p_2$ & 250.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & -250.0000000000000000 \\
$p_3$ & 25.6649135887983881 & 15.7119189648809563 & -7.6256852614994211 & 18.8061776088085644 \\
$p_4$ & 154.5064489409292605 & -136.9768135536888565 & -46.2042967903236104 & -54.5413446032057010 \\
$p_5$ & 96.1603526761926730 & 22.3143342117606984 & 88.8440473781699325 & -29.2509685474019605 \\
$p_6$ & 61.0731578730670606 & 23.2528867537403734 & 2.3717946919774544 & 56.4234743714476039 \\
$p_7$ & 93.6199892430268648 & 58.9397665353324101 & -43.8226058551382351 & -57.9028973600646211 \\
$p_8$ & 68.9751376779857708 & 16.7579070879743455 & 6.4367458368138966 & 66.4655585304161036 \\
\hline
\hline
\end{tabular}

\vspace{0.3cm}

  \begin{tabular}{ r  r }
    \hline
    \hline
    \textsc{parameter} & \textsc{value} \\
    \hline
     ${m_W}$ \qquad & 80.376 GeV\\
    ${m_Z}$ \qquad & 91.1876 GeV \\
    ${m_t}$ \qquad & 171.2 GeV\\
    ${m_b}$ \qquad & 4.2 GeV\\
    ${N_f}$ \qquad & 4 \\
%    ${N_{f,\textrm{gen}}}$ \qquad & 2 \\
    $\mu$ \qquad & 500.0 GeV\\
    \hline
    \hline
\end{tabular}
\hspace{2.5cm}
  \begin{tabular}{ r  r }
    \hline
    \hline
    & ${g}{g}\rightarrow{\nu_e}{e^+}{\bar{\nu}_\mu}{\mu^-}{b}{\bar{b}}$ \\
    \hline
$a_0$     \qquad &   \underline{27.4387}494492212056 \\
$a_{-1}$  \qquad &   \underline{-7.955552394077}3458 \\
$a_{-2}$  \qquad &   \underline{-5.9999999999999}885 \\
\hline
    \hline
\end{tabular}
\begin{tabular}{c c c c c}
\hline 
\hline
\textsc{particle} & $E$& $p_x$ & $p_y$ & $p_z$ \\ 
\hline
$p_1$ & 250.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & 250.0000000000000000 \\
$p_2$ & 250.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & -250.0000000000000000 \\
$p_3$ & 18.1435357791203664 & 10.6794732394995044 & -3.3652659935279523 & 14.2762644514536543 \\
$p_4$ & 132.6867460765342059 & -121.1435093670056773 & -5.2844663256145745 & -53.8711159925087628 \\
$p_5$ & 92.9820970636741606 & 17.2946496492191066 & 87.0024013115393018 & -27.8773677719967203 \\
$p_6$ & 46.6813566690488102 & 14.7875289839330328 & 9.6031823094958089 & 43.2233378690595345 \\
$p_7$ & 69.5794003816978091 & 41.1619960772432023 & -24.4397402957503331 & -50.4943772185567497 \\
$p_8$ & 53.6926389028252160 & 9.1521313351918430 & 14.4565277002773502 & 50.8934845655482206 \\
$p_9$ & 86.2342251270994211 & 28.0677300819189206 & -77.9726387064195876 & 23.8497740970007897 \\
\hline
\hline
\end{tabular}

\vspace{0.5cm}

  \begin{tabular}{ r  r }
    \hline
    \hline
    \textsc{parameter} & \textsc{value} \\
    \hline
%    ${m_H}$ \qquad & 125.0 \\
    ${m_W}$ \qquad & 80.376 GeV \\
    ${m_Z}$ \qquad & 91.1876 GeV  \\
    ${m_t}$ \qquad & 171.2 GeV \\
    ${m_b}$ \qquad & 0.0 GeV \\
    ${N_f}$ \qquad & 5 \\
  %  ${N_{f,\textrm{gen}}}$ \qquad & 5 \\
    $\mu^2$ \qquad & 500.0 GeV \\
    \hline
    \hline
\end{tabular}
\hspace{2.5cm}
  \begin{tabular}{ r  r }
    \hline
    \hline
    & ${u}{\bar{u}}\rightarrow{\nu_e}{e^+}{\bar{\nu}_\mu}{\mu^-}{b}{\bar{b}}{g}$ \\
    \hline
$a_0$     \qquad &   \underline{-38.5591246673}060795 \\
$a_{-1}$  \qquad &   \underline{-32.4828496060}584442 \\
$a_{-2}$  \qquad &   \underline{-8.333333333333}4405 \\
\hline
    \hline
\end{tabular}
\begin{tabular}{c c c c c}
\hline 
\hline
\textsc{particle} & $E$& $p_x$ & $p_y$ & $p_z$ \\ 
\hline
$p_1$ & 250.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & 250.0000000000000000 \\
$p_2$ & 250.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & -250.0000000000000000 \\
$p_3$ & 144.2726812297522656 & 26.1871426153409317 & -66.9976759414063139 & 3.8924965402436307 \\
$p_4$ & 135.5632052379070274 & 5.8338195550562180 & 26.5129120011233681 & -132.8172227574218596 \\
$p_5$ & 75.6651361325424006 & -19.2292152047334604 & -65.8505932559228597 & 31.9241206051040152 \\
$p_6$ & 144.4989773997982923 & -12.7917469656637373 & 106.3353571962057913 & 97.0006056120742102 \\
\hline
\hline
\end{tabular}

\vspace{0.5cm}

  \begin{tabular}{ r  r }
    \hline
    \hline
    \textsc{parameter} & \textsc{value} \\
    \hline
    ${m_H}$ \qquad & 125.0 GeV\\
%    ${m_W}$ \qquad & 80.376 \\
%    ${m_Z}$ \qquad & 91.1876 \\
%    ${m_t}$ \qquad & 171.2 \\
%    ${m_b}$ \qquad & 4.2 \\
    ${N_f}$ \qquad & 5 \\
%    ${N_{f,\textrm{gen}}}$ \qquad & 1 \\
    $\mu$ \qquad & 500.0 GeV\\
    \hline
    \hline
\end{tabular}
\hspace{2.5cm}
  \begin{tabular}{ r  r }
    \hline
    \hline
    & ${g}{g}\rightarrow{H}{g}{g}{g}$ \\
    \hline
$a_0$     \qquad &   \underline{23.430792757}8718953 \\
$a_{-1}$  \qquad &   \underline{-56.37349644245}17315 \\
$a_{-2}$  \qquad &   \underline{-15.000000000000}8757 \\
\hline
    \hline
\end{tabular}
\begin{tabular}{c c c c c}
\hline 
\hline
\textsc{particle} & $E$& $p_x$ & $p_y$ & $p_z$ \\ 
\hline
$p_1$ & 250.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & 250.0000000000000000 \\
$p_2$ & 250.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & -250.0000000000000000 \\
$p_3$ & 183.2414081421947287 & -30.2337217736484156 & 32.1314578860740667 & 48.1815850690226029 \\
$p_4$ & 199.0327070603159996 & 74.5268539046026035 & -40.9270527537185629 & -55.4554134393922311 \\
$p_5$ & 70.1181125436057044 & -63.0760999348447697 & 21.5315800178266556 & 21.7794946135846281 \\
$p_6$ & 20.7607087314536756 & -7.2430664321972609 & -7.1983324871256098 & -18.0756472939650585 \\
$p_7$ & 26.8470635224299627 & 26.0260342360878454 & -5.5376526630565506 & 3.5699810507501222 \\
\hline
\hline
\end{tabular}

\vspace{0.5cm}

  \begin{tabular}{ r  r }
    \hline
    \hline
    \textsc{parameter} & \textsc{value} \\
    \hline
%      ${m_H}$ \qquad & 125.0 GeV \\
%    ${m_W}$ \qquad & 80.376 \\
    ${m_Z}$ \qquad & 91.1876 GeV\\
    ${m_t}$ \qquad & 171.2 GeV\\
  %  ${m_b}$ \qquad & 0.0 GeV\\
    ${N_f}$ \qquad & 5 \\
%    ${N_{f,\textrm{gen}}}$ \qquad & 2 \\
    $\mu$ \qquad & 500.0 GeV\\
    \hline
    \hline
\end{tabular}
\hspace{2.5cm}
  \begin{tabular}{ r  r }
    \hline
    \hline
    & ${u}{\bar{u}}\rightarrow{t}{\bar{t}}{e^+}{e^-}{g}$ \\
    \hline
$a_0$     \qquad &   \underline{-20.436776371}0913373 \\
$a_{-1}$  \qquad &   \underline{-25.907854281}5554513 \\
$a_{-2}$  \qquad &   \underline{-5.6666666665}792098 \\
\hline
    \hline
\end{tabular}
\begin{tabular}{c c c c c}
\hline 
\hline
\textsc{particle} & $E$& $p_x$ & $p_y$ & $p_z$ \\ 
\hline
$p_1$ & 250.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & 250.0000000000000000 \\
$p_2$ & 250.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & -250.0000000000000000 \\
$p_3$ & 174.2203895522303014 & -25.0977827305029138 & -19.5610151031829993 & 5.5472629175473589 \\
$p_4$ & 186.7123996976260685 & -14.0800163072181022 & 56.3619207264196902 & -46.6601246640355427 \\
$p_5$ & 60.3016377245591073 & 38.1795332240129639 & 22.1553968884492853 & 41.0822241824339116 \\
$p_6$ & 18.6184873501163182 & 5.2347824612577458 & -1.6661313271933778 & -17.7895792583830961 \\
$p_7$ & 60.1470856754682259 & -4.2365166475497116 & -57.2901711844925998 & 17.8202168224373914 \\
\hline
\hline
\end{tabular}

\vspace{0.5cm}

  \begin{tabular}{ r  r }
    \hline
    \hline
    \textsc{parameter} & \textsc{value} \\
    \hline
%    ${m_H}$ \qquad & 125.0 GeV \\
%    ${m_W}$ \qquad & 80.376 \\
    ${m_Z}$ \qquad & 91.1876 GeV\\
    ${m_t}$ \qquad & 171.2 GeV\\
 %   ${m_b}$ \qquad & 0.0 GeV\\
    ${N_f}$ \qquad & 5 \\
%    ${N_{f,\textrm{gen}}}$ \qquad & 2 \\
    $\mu$ \qquad & 500.0 GeV\\
    \hline
    \hline
\end{tabular}
\hspace{2.5cm}
  \begin{tabular}{ r  r }
    \hline
    \hline
    & ${g}{g}\rightarrow{t}{\bar{t}}{e^+}{e^-}{g}$ \\
    \hline
$a_0$     \qquad &   \underline{9.282642532}3344441 \\
$a_{-1}$  \qquad &   \underline{-26.2816094048}822784 \\
$a_{-2}$  \qquad &   \underline{-9.000000000000}5702 \\
\hline
    \hline
\end{tabular}
\begin{tabular}{c c c c c}
\hline 
\hline
\textsc{particle} & $E$& $p_x$ & $p_y$ & $p_z$ \\ 
\hline
$p_1$ & 250.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & 250.0000000000000000 \\
$p_2$ & 250.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & -250.0000000000000000 \\
$p_3$ & 126.3747891763443505 & 6.8355633672742222 & -3.2652801590882752 & 6.0992096455298030 \\
$p_4$ & 177.2234233286846745 & -31.9178657717747534 & -19.5439094615872051 & -15.8485716665707326 \\
$p_5$ & 174.8995128490773538 & 13.4406996200208031 & 24.1748981179500326 & -8.2771667589629576 \\
$p_6$ & 21.5022746458936318 & 11.6416027844796517 & -1.3657084972745175 & 18.0265287800038720 \\
\hline
\hline
\end{tabular}

\vspace{0.5cm}

  \begin{tabular}{ r  r }
    \hline
    \hline
    \textsc{parameter} & \textsc{value} \\
    \hline
    ${m_H}$ \qquad & 126.0 GeV\\
%    ${m_W}$ \qquad & 80.376 \\
%    ${m_Z}$ \qquad & 91.1876 \\
    ${m_t}$ \qquad & 172.5 GeV\\
  %  ${m_b}$ \qquad & 0.0 GeV\\
    ${N_f}$ \qquad & 5 \\
%    ${N_{f,\textrm{gen}}}$ \qquad & 1 \\
    $\mu$ \qquad & 500.0 GeV\\
    \hline
    \hline
\end{tabular}
\hspace{2.5cm}
  \begin{tabular}{ r  r }
    \hline
    \hline
    & ${g}{g}\rightarrow{H}{t}{\bar{t}}{g}$ \\
    \hline
$a_0$     \qquad &  \underline{-45.697933}4407767297 \\
$a_{-1}$  \qquad &  \underline{-35.92174974455}15619 \\
$a_{-2}$  \qquad &   \underline{-8.999999999999}0887 \\
\hline
    \hline
\end{tabular}
\begin{tabular}{c c c c c}
\hline 
\hline
\textsc{particle} & $E$& $p_x$ & $p_y$ & $p_z$ \\ 
\hline
$p_1$ & 250.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & 250.0000000000000000 \\
$p_2$ & 250.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & -250.0000000000000000 \\
$p_3$ & 40.1603071333660182 & -14.0012702315405289 & 0.4395613413056457 & 37.6380324509251736 \\
$p_4$ & 127.7084583092647421 & -23.4171446211731009 & -10.8486559189339324 & 4.2888607196847408 \\
$p_5$ & 145.0573545181100599 & -109.8833468186949176 & -94.5094823127907233 & 5.9366610719649477 \\
$p_6$ & 187.0738800392591656 & 147.3017616714085705 & 104.9185768904190468 & -47.8635542425748710 \\
\hline
\hline
\end{tabular}

\vspace{0.5cm}

  \begin{tabular}{ r  r }
    \hline
    \hline
    \textsc{parameter} & \textsc{value} \\
    \hline
    ${m_H}$ \qquad & 125.0 GeV\\
%    ${m_W}$ \qquad & 80.376 \\
    ${m_Z}$ \qquad & 91.1876 GeV\\
    ${w_Z}$ \qquad &  2.4952 GeV\\    
%    ${m_t}$ \qquad & 171.2 \\
%    ${m_b}$ \qquad & 0.0 \\
    ${N_f}$ \qquad & 5 \\
%    ${N_{f,\textrm{gen}}}$ \qquad & 1 \\
    $\mu$ \qquad & 500.0 GeV\\
    \hline
    \hline
\end{tabular}
\hspace{2.5cm}
  \begin{tabular}{ r  r }
    \hline
    \hline
    & ${u}{u}\rightarrow{g}{H}{u}{u}$ \\
    \hline
$a_0$     \qquad &   \underline{-94.68182872598}62359 \\
$a_{-1}$  \qquad &   \underline{-40.89041077795}83796 \\
$a_{-2}$  \qquad &   \underline{-8.333333333333}6821 \\
\hline
    \hline
\end{tabular}
\begin{tabular}{c c c c c}
\hline 
\hline
\textsc{particle} & $E$& $p_x$ & $p_y$ & $p_z$ \\ 
\hline
$p_1$ & 250.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & 250.0000000000000000 \\
$p_2$ & 250.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & -250.0000000000000000 \\
$p_3$ & 77.8540004794647871 & -42.9509851388533761 & 6.0812524321357140 & -64.6488718781321126 \\
$p_4$ & 179.6868495846460405 & 66.2917119993839208 & -68.8295351006103004 & 152.1685510599341171 \\
$p_5$ & 140.8511015083574875 & -29.7530986170501173 & 2.6554844463192953 & -57.6344889901617350 \\
$p_6$ & 81.8035523206006161 & 2.3404081739038114 & 78.3533883805051659 & -23.3899591949725902 \\
$p_7$ & 19.8044961069310155 & 4.0719635826157594 & -18.2605901583498813 & -6.4952309966676500 \\
\hline
\hline
\end{tabular}

\vspace{0.5cm}

  \begin{tabular}{ r  r }
    \hline
    \hline
    \textsc{parameter} & \textsc{value} \\
    \hline
    ${m_H}$ \qquad & 125.0 GeV\\
%    ${m_W}$ \qquad & 80.376 \\
    ${m_Z}$ \qquad & 91.1876 GeV\\
    ${w_Z}$ \qquad &  2.4952 GeV\\
%    ${m_t}$ \qquad & 171.2 \\
%    ${m_b}$ \qquad & 0.0 \\
    ${N_f}$ \qquad & 5 \\
%    ${N_{f,\textrm{gen}}}$ \qquad & 1 \\
    $\mu$ \qquad & 500.0 GeV\\
    \hline
    \hline
\end{tabular}
\hspace{2.5cm}
  \begin{tabular}{ r  r }
    \hline
    \hline
    & ${u}{u}\rightarrow{g}{g}{H}{u}{u}$ \\
    \hline
$a_0$     \qquad &   \underline{-85.21172204982}22565 \\
$a_{-1}$  \qquad &   \underline{-54.226321485445}0339 \\
$a_{-2}$  \qquad &   \underline{-11.3333333333333}464 \\
\hline
    \hline
\end{tabular}
\begin{tabular}{c c c c c}
\hline 
\hline
\textsc{particle} & $E$& $p_x$ & $p_y$ & $p_z$ \\ 
\hline
$p_1$ & 250.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & 250.0000000000000000 \\
$p_2$ & 250.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & -250.0000000000000000 \\
$p_3$ & 30.3977507329956786 & 18.6382269943320686 & -8.3093459176077840 & 22.5298582897146815 \\
$p_4$ & 146.5123801227517504 & -137.7596903034009301 & -42.8693308104768249 & -25.5022691658345515 \\
$p_5$ & 158.9318930425956466 & 27.2202771824319179 & 93.2652344091314376 & -13.9642109273819610 \\
$p_6$ & 73.9640816926485911 & 30.8380670569460271 & 1.2506117519626909 & 67.2170735086997695 \\
$p_7$ & 90.1938944090082799 & 61.0631190696906998 & -43.3371694330094499 & -50.2804517051979616 \\
\hline
\hline
\end{tabular}

\vspace{0.5cm}

  \begin{tabular}{ r  r }
    \hline
    \hline
    \textsc{parameter} & \textsc{value} \\
    \hline
    ${m_H}$ \qquad & 125.0 GeV\\
%    ${m_W}$ \qquad & 80.376 \\
    ${m_Z}$ \qquad & 91.1876 GeV\\
    ${w_Z}$ \qquad &  2.4952 GeV\\
%    ${m_t}$ \qquad & 171.2 \\
%    ${m_b}$ \qquad & 0.0 \\
    ${N_f}$ \qquad & 5 \\
%    ${N_{f,\textrm{gen}}}$ \qquad & 1 \\
    $\mu$ \qquad & 500.0 GeV\\  
    \hline
    \hline
\end{tabular}
\hspace{2.5cm}
  \begin{tabular}{ r  r }
    \hline
    \hline
    & ${u}{u}\rightarrow{u}{\bar{u}}{H}{u}{u}$ \\
    \hline
$a_0$     \qquad &   \underline{-36.99099313798}02686 \\
$a_{-1}$  \qquad &   \underline{-35.202979728253}2968 \\
$a_{-2}$  \qquad &   \underline{-8.0000000000000}533 \\
\hline
    \hline
\end{tabular}
\begin{tabular}{c c c c c}
\hline 
\hline
\textsc{particle} & $E$& $p_x$ & $p_y$ & $p_z$ \\ 
\hline
$p_1$ & 250.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & 250.0000000000000000 \\
$p_2$ & 250.0000000000000000 & 0.0000000000000000 & 0.0000000000000000 & -250.0000000000000000 \\
$p_3$ & 24.3265597158113103 & 9.0293044031657743 & 17.9817135111430346 & -13.6715452237514459 \\
$p_4$ & 74.2975116145394878 & 11.5035704263332619 & 29.2267551012052458 & -67.3319009520241991 \\
$p_5$ & 97.6019108689663568 & -72.1835660496625877 & 4.7127971252997813 & -65.5244636825316746 \\
$p_6$ & 136.6365204371290929 & 23.6483158828115840 & -47.1886774719599131 & -16.0786999325225715 \\
$p_7$ & 120.9034677660200998 & 23.6253257672831865 & -14.6581830826285433 & 117.6632065216435592 \\
$p_8$ & 46.2340295975336915 & 4.3770495700687935 & 9.9255948169403965 & 44.9434032691863266 \\
\hline
\hline
\end{tabular}

\vspace{0.5cm}

  \begin{tabular}{ r  r }
    \hline
    \hline
    \textsc{parameter} & \textsc{value} \\
    \hline
    ${m_H}$ \qquad & 125.0 GeV\\
%    ${m_W}$ \qquad & 80.376 \\
    ${m_Z}$ \qquad & 91.1876 GeV\\
    ${w_Z}$ \qquad &  2.4952 GeV\\
%    ${m_t}$ \qquad & 171.2 \\
%    ${m_b}$ \qquad & 0.0 \\
    ${N_f}$ \qquad & 5 \\
%    ${N_{f,\textrm{gen}}}$ \qquad & 1 \\
    $\mu$ \qquad & 500.0 GeV\\
    \hline
    \hline
\end{tabular}
\hspace{2.5cm}
  \begin{tabular}{ r  r }
    \hline
    \hline
    & ${u}{u}\rightarrow{g}{g}{g}{H}{u}{u}$ \\
    \hline
$a_0$     \qquad &   \underline{-164.8823178520}154897 \\
$a_{-1}$  \qquad &   \underline{-81.44727157941}69630 \\
$a_{-2}$  \qquad &   \underline{-14.3333333333333}570 \\
\hline
    \hline
\end{tabular}
